Bibliometric indices as a measure of performance and competitive balance in the knockout stage of the UEFA Champions League

We argue for the application of bibliometric indices to quantify the long-term uncertainty of outcome in sports. The Euclidean index is proposed to reward quality over quantity, while the rectangle index can be an appropriate measure of core performance. Their differences are highlighted through an axiomatic analysis and several examples. Our approach also requires a weighting scheme to compare different achievements. The methodology is illustrated by studying the knockout stage of the UEFA Champions League in the 20 seasons played between 2003 and 2023: club and country performances as well as three types of competitive balance are considered. Measuring competition at the level of national associations is a novelty. All results are remarkably robust concerning the bibliometric index and the assigned weights. Since the performances of national associations are more stable than the results of individual clubs, it would be better to build the seeding in the UEFA Champions League group stage upon association coefficients adjusted for league finishing positions rather than club coefficients.

==> Figure1_independence_violation.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\centering
\caption{The original score vectors: Player 1 is better than Player 2 \\ by the Euclidean index but worse by the rectangle index}
\label{Fig1a}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.3\textwidth, 
height=0.35\textwidth,
tick label style={/pgf/number format/fixed},
symbolic x coords={($T1$)},
xtick = \empty,
xlabel = Player 1,
xlabel style = {font=\small},
ybar = 0.25cm,
ymax = 5.5,
ymin = 0,
ymajorgrids = true,
bar width = 1cm,
]

%[red,fill]
\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(($T1$),5)
};

%[blue,fill]
\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(($T1$),1)
};
\end{axis}
\end{tikzpicture}
\hspace{0.2\textwidth}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.3\textwidth, 
height=0.35\textwidth,
tick label style={/pgf/number format/fixed},
symbolic x coords={($T1$)},
xtick = \empty,
xlabel = Player 2,
xlabel style = {font=\small},
ybar = 0.25cm,
ymax = 5.5,
ymin = 0,
ymajorgrids = true,
bar width = 1cm,
]

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),3)
};

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),3)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.2cm}
\begin{subfigure}{\textwidth}
\centering
\caption{The modified score vectors: Player 1 is better than Player 2 by both \\ indices although both players scored five points in the additional race}
\label{Fig1b}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.4\textwidth, 
height=0.35\textwidth,
tick label style={/pgf/number format/fixed},
symbolic x coords={($T1$)},
xtick = \empty,
xlabel = Player 1,
xlabel style = {font=\small},
ybar = 0.25cm,
ymax = 5.5,
ymin = 0,
ymajorgrids = true,
bar width = 1cm,
]

\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(($T1$),5)
};

\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(($T1$),5)
};

\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(($T1$),1)
};
\end{axis}
\end{tikzpicture}
\hspace{0.1\textwidth}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.4\textwidth, 
height=0.35\textwidth,
tick label style={/pgf/number format/fixed},
symbolic x coords={($T1$)},
xtick = \empty,
xlabel = Player 2,
xlabel style = {font=\small},
ybar = 0.25cm,
ymax = 5.5,
ymin = 0,
ymajorgrids = true,
bar width = 1cm,
]

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),5)
};

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),3)
};

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),3)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\captionsetup{justification=centering}
\caption{The rectangle index does not satisfy independence}
\label{Fig1}

\end{figure}

%\end{document}

==> Figure2_depth_relevance_violation.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.4\textwidth, 
height=0.35\textwidth,
tick label style={/pgf/number format/fixed},
symbolic x coords={($T1$)},
xtick = \empty,
xlabel = Player 1,
xlabel style = {font=\small},
ybar = 0.25cm,
ymax = 5.5,
ymin = 0,
ymajorgrids = true,
bar width = 1cm,
]

\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(($T1$),5)
};

\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(($T1$),2)
};
\end{axis}
\end{tikzpicture}
\hspace{0.1\textwidth}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.4\textwidth, 
height=0.35\textwidth,
tick label style={/pgf/number format/fixed},
symbolic x coords={($T1$)},
xtick = \empty,
xlabel = Player 2,
xlabel style = {font=\small},
ybar = 0.25cm,
ymax = 5.5,
ymin = 0,
ymajorgrids = true,
bar width = 1cm,
]

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),3)
};

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),2)
};

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),2)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{The rectangle index does not satisfy depth relevance}
\label{Fig2}

\end{figure}

%\end{document}

==> Figure3_directional_consistency_violation.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\centering
\caption{The score vectors of Player $1$}
\label{Fig3a}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.3\textwidth, 
height=0.35\textwidth,
tick label style={/pgf/number format/fixed},
symbolic x coords={($T1$)},
xtick = \empty,
xlabel = Original,
xlabel style = {font=\small},
ybar = 0.2cm,
ymax = 7.5,
ymin = 0,
ymajorgrids = true,
bar width = 0.8cm,
]

\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(($T1$),3)
};

\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(($T1$),3)
};
\end{axis}
\end{tikzpicture}
\hspace{0.1\textwidth}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.3\textwidth, 
height=0.35\textwidth,
tick label style={/pgf/number format/fixed},
symbolic x coords={($T1$)},
xtick = \empty,
xlabel = One point is added,
xlabel style = {font=\small},
ybar = 0.2cm,
ymax = 7.5,
ymin = 0,
ymajorgrids = true,
bar width = 0.8cm,
]

\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(($T1$),4)
};

\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(($T1$),3)
};
\end{axis}
\end{tikzpicture}
\hspace{0.1\textwidth}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.3\textwidth, 
height=0.35\textwidth,
tick label style={/pgf/number format/fixed},
symbolic x coords={($T1$)},
xtick = \empty,
xlabel = Four points are added,
xlabel style = {font=\small},
ybar = 0.2cm,
ymax = 7.5,
ymin = 0,
ymajorgrids = true,
bar width = 0.8cm,
]

\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(($T1$),7)
};

\addplot [red, pattern color = red, pattern = horizontal lines, very thick] coordinates{
(($T1$),3)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.2cm}
\begin{subfigure}{\textwidth}
\centering
\caption{The score vectors of Player $2$}
\label{Fig3b}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.3\textwidth, 
height=0.35\textwidth,
tick label style={/pgf/number format/fixed},
symbolic x coords={($T1$)},
xtick = \empty,
xlabel = Original,
xlabel style = {font=\small},
ybar = 0.15cm,
ymax = 7.5,
ymin = 0,
ymajorgrids = true,
bar width = 0.6cm,
]

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),2)
};

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),2)
};

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),2)
};
\end{axis}
\end{tikzpicture}
\hspace{0.1\textwidth}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.3\textwidth, 
height=0.35\textwidth,
tick label style={/pgf/number format/fixed},
symbolic x coords={($T1$)},
xtick = \empty,
xlabel = One point is added,
xlabel style = {font=\small},
ybar = 0.15cm,
ymax = 7.5,
ymin = 0,
ymajorgrids = true,
bar width = 0.6cm,
]

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),3)
};

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),2)
};

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),2)
};
\end{axis}
\end{tikzpicture}
\hspace{0.1\textwidth}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.3\textwidth, 
height=0.35\textwidth,
tick label style={/pgf/number format/fixed},
symbolic x coords={($T1$)},
xtick = \empty,
xlabel = Four points are added,
xlabel style = {font=\small},
ybar = 0.15cm,
ymax = 7.5,
ymin = 0,
ymajorgrids = true,
bar width = 0.6cm,
]

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),6)
};

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),2)
};

\addplot [blue, pattern color = blue, pattern = dots, very thick] coordinates{
(($T1$),2)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\captionsetup{justification=centering}
\caption{The rectangle index does not satisfy directional consistency}
\label{Fig3}

\end{figure}

%\end{document}

==> Figure4_club_performances.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.5\textwidth,
title = {Euclidean index, weighting $W2$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
xtick = {2009, 2012, 2015, 2018, 2021},
ymin = 0,
ymax = 0.125,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
%y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\footnotesize},
%ylabel = {$HHI$},
%legend entries={Arsenal $\qquad$,Barcelona$\qquad$,Bayern Munich$\qquad$,Chelsea$\qquad$,Liverpool$\qquad$,Real Madrid},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 3,font=\small}
]
% Arsenal
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.0520320560305988)
(2009,0.0611798034288441)
(2010,0.0614934842925083)
(2011,0.0460216796786524)
(2012,0.0447780933447805)
(2013,0.0390533539928321)
(2014,0.0282061380900136)
(2015,0.0231950469395831)
(2016,0.0233188152482194)
(2017,0.0244887123289177)
(2018,0.0216264988765566)
(2019,0.0184057213000321)
(2020,0.0142654453953662)
(2021,0.0103013001631341)
(2022,0)
(2023,0)
};
% Barcelona
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.0612259543920868)
(2009,0.0858207188314428)
(2010,0.0876020336387425)
(2011,0.0877021439546705)
(2012,0.0901434466651344)
(2013,0.0856729476238299)
(2014,0.0746264268317225)
(2015,0.0880190145163208)
(2016,0.074474323593585)
(2017,0.0742779421501571)
(2018,0.0692385795636469)
(2019,0.0720727561158974)
(2020,0.0504359658785491)
(2021,0.0483173806318359)
(2022,0.0441169069698633)
(2023,0.0381002852744824)
};
% Bayern Munich
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.0322689112994307)
(2009,0.0396185800818236)
(2010,0.0527302277582414)
(2011,0.0527904870871697)
(2012,0.0624869977266738)
(2013,0.0768766042115326)
(2014,0.0816274135468942)
(2015,0.080349999566606)
(2016,0.0859955415489432)
(2017,0.0819549068275906)
(2018,0.0683889942649914)
(2019,0.0601128340439392)
(2020,0.0698861243443659)
(2021,0.067550142540134)
(2022,0.0681872274066312)
(2023,0.0627705606861118)
};
% Chelsea
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.0676878393833214)
(2009,0.0728875862907524)
(2010,0.0632762733098896)
(2011,0.0659352972387703)
(2012,0.0761851174849314)
(2013,0.0609720293789951)
(2014,0.0622774666434054)
(2015,0.0647802406581654)
(2016,0.0625709472597327)
(2017,0.0363226302649281)
(2018,0.0374581948440272)
(2019,0.0184057213000321)
(2020,0.0174715310860915)
(2021,0.0535271257996975)
(2022,0.0578961454762917)
(2023,0.059375006220689)
};
% Liverpool
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.0728734618767195)
(2009,0.0814907988310021)
(2010,0.0577630704111477)
(2011,0.056857094642663)
(2012,0.0370391040635082)
(2013,0.019526676996416)
(2014,0)
(2015,0)
(2016,0)
(2017,0)
(2018,0.0432529977531132)
(2019,0.068043108001601)
(2020,0.0653724833465247)
(2021,0.0698668169615976)
(2022,0.0818775141416974)
(2023,0.0698092767504313)
};
% Real Madrid
\addplot[orange,thick,,mark=triangle,mark options={solid}] coordinates {
(2008,0.0288621916901752)
(2009,0.0245704003262515)
(2010,0.0235816747472948)
(2011,0.038067761609902)
(2012,0.0470758796857022)
(2013,0.0525771868806913)
(2014,0.0725999913700965)
(2015,0.0810168159758175)
(2016,0.0915096389815908)
(2017,0.105614226250207)
(2018,0.11289363849293)
(2019,0.0979719330706991)
(2020,0.0885147608855986)
(2021,0.0804557262605353)
(2022,0.0812145274073008)
(2023,0.068307826475795)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.5\textwidth,
title = {Euclidean index, weighting $W3$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
xtick = {2009, 2012, 2015, 2018, 2021},
ymin = 0,
ymax = 0.125,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
%y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\footnotesize},
%ylabel = {$HHI$},
%legend entries={Arsenal $\qquad$,Barcelona$\qquad$,Bayern Munich$\qquad$,Chelsea$\qquad$,Liverpool$\qquad$,Real Madrid},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 3,font=\small}
]
% Arsenal
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.0491503125666273)
(2009,0.0557216461610581)
(2010,0.05601859301809)
(2011,0.0458760898364007)
(2012,0.044043899362643)
(2013,0.0394220703948396)
(2014,0.0331842438155611)
(2015,0.0307943398126672)
(2016,0.030625406412486)
(2017,0.0321372059083739)
(2018,0.0284806221868754)
(2019,0.0245369547921826)
(2020,0.0191795387532721)
(2021,0.0140190937273809)
(2022,0)
(2023,0)
};
% Barcelona
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.0533109990350426)
(2009,0.07168785037328)
(2010,0.0733455550943778)
(2011,0.0735654044625743)
(2012,0.0744477778823446)
(2013,0.0709952332061585)
(2014,0.0640034516249824)
(2015,0.0731973101241693)
(2016,0.0635061943994343)
(2017,0.0638714334754515)
(2018,0.0604165232422549)
(2019,0.0629569362656037)
(2020,0.0488984211823218)
(2021,0.048055032202786)
(2022,0.043205051521219)
(2023,0.0372033103891613)
};
% Bayern Munich
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.0350935958238755)
(2009,0.0407371637023803)
(2010,0.0483850117641294)
(2011,0.0485300432422174)
(2012,0.0539425398604843)
(2013,0.0644846228867579)
(2014,0.0683305401666705)
(2015,0.0678174986107228)
(2016,0.0714957311503154)
(2017,0.0693002165705641)
(2018,0.0608346356584093)
(2019,0.055321628665838)
(2020,0.0610289186061101)
(2021,0.0602984020960436)
(2022,0.0602918470735183)
(2023,0.0565483565912983)
};
% Chelsea
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.0603929937430386)
(2009,0.0642029973678797)
(2010,0.0569008298600762)
(2011,0.0592257773084984)
(2012,0.0644736669014117)
(2013,0.0522510768604975)
(2014,0.0535079853646872)
(2015,0.0555152855943168)
(2016,0.0530447599088715)
(2017,0.0352045452224094)
(2018,0.0376763217454305)
(2019,0.0245369547921826)
(2020,0.0234900417237263)
(2021,0.0464960737945473)
(2022,0.051024723955109)
(2023,0.0526134261175277)
};
% Liverpool
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.0619417834297199)
(2009,0.0694114626552806)
(2010,0.0518631393771261)
(2011,0.050054917681881)
(2012,0.0339806060852453)
(2013,0.0194428453511764)
(2014,0)
(2015,0)
(2016,0)
(2017,0)
(2018,0.0356007777335943)
(2019,0.055321628665838)
(2020,0.0546700968780436)
(2021,0.0602984020960436)
(2022,0.0697365288289406)
(2023,0.0610140548266114)
};
% Real Madrid
\addplot[orange,thick,,mark=triangle,mark options={solid}] coordinates {
(2008,0.0344121019053999)
(2009,0.0327208772904172)
(2010,0.0315629014887626)
(2011,0.0400439341455048)
(2012,0.0450803682134504)
(2013,0.0484989772854217)
(2014,0.0622591600681324)
(2015,0.068858237143352)
(2016,0.0750166188759507)
(2017,0.085027054666033)
(2018,0.0900636352892521)
(2019,0.0801373587767811)
(2020,0.0730335077100223)
(2021,0.0686792525766708)
(2022,0.0686717864742202)
(2023,0.0602267437151364)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.5\textwidth,
title = {Rectangle index, weighting $W1$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
xtick = {2009, 2012, 2015, 2018, 2021},
ymin = 0,
ymax = 0.36,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
%y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\footnotesize},
%ylabel = {$HHI$},
%legend entries={Arsenal $\qquad$,Barcelona$\qquad$,Bayern Munich$\qquad$,Chelsea$\qquad$,Liverpool$\qquad$,Real Madrid},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 3,font=\small}
]
% Arsenal
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.0459770114942529)
(2009,0.0479041916167665)
(2010,0.0473372781065089)
(2011,0.0342857142857143)
(2012,0.0340909090909091)
(2013,0.0267379679144385)
(2014,0.0289017341040462)
(2015,0.0285714285714286)
(2016,0.0277777777777778)
(2017,0.0274725274725275)
(2018,0.02)
(2019,0.0162162162162162)
(2020,0.0108108108108108)
(2021,0.00578034682080925)
(2022,0)
(2023,0)
};
% Barcelona
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.0919540229885057)
(2009,0.191616766467066)
(2010,0.189349112426035)
(2011,0.182857142857143)
(2012,0.181818181818182)
(2013,0.171122994652406)
(2014,0.092485549132948)
(2015,0.182857142857143)
(2016,0.0888888888888889)
(2017,0.0879120879120879)
(2018,0.08)
(2019,0.0864864864864865)
(2020,0.0540540540540541)
(2021,0.046242774566474)
(2022,0.0338983050847458)
(2023,0.0242424242424242)
};
% Bayern Munich
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.0229885057471264)
(2009,0.0359281437125748)
(2010,0.0473372781065089)
(2011,0.0457142857142857)
(2012,0.0909090909090909)
(2013,0.128342245989305)
(2014,0.138728323699422)
(2015,0.0914285714285714)
(2016,0.111111111111111)
(2017,0.0879120879120879)
(2018,0.08)
(2019,0.0648648648648649)
(2020,0.0864864864864865)
(2021,0.092485549132948)
(2022,0.0903954802259887)
(2023,0.096969696969697)
};
% Chelsea
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.0919540229885057)
(2009,0.0958083832335329)
(2010,0.0710059171597633)
(2011,0.0685714285714286)
(2012,0.0909090909090909)
(2013,0.0855614973262032)
(2014,0.092485549132948)
(2015,0.0914285714285714)
(2016,0.0888888888888889)
(2017,0.021978021978022)
(2018,0.02)
(2019,0.0162162162162162)
(2020,0.0162162162162162)
(2021,0.092485549132948)
(2022,0.0903954802259887)
(2023,0.096969696969697)
};
% Liverpool
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.0919540229885057)
(2009,0.0958083832335329)
(2010,0.0473372781065089)
(2011,0.0457142857142857)
(2012,0.0227272727272727)
(2013,0.0106951871657754)
(2014,0)
(2015,0)
(2016,0)
(2017,0)
(2018,0.04)
(2019,0.0864864864864865)
(2020,0.0864864864864865)
(2021,0.092485549132948)
(2022,0.135593220338983)
(2023,0.096969696969697)
};
% Real Madrid
\addplot[orange,thick,,mark=triangle,mark options={solid}] coordinates {
(2008,0.028735632183908)
(2009,0.029940119760479)
(2010,0.029585798816568)
(2011,0.0285714285714286)
(2012,0.0454545454545455)
(2013,0.0641711229946524)
(2014,0.092485549132948)
(2015,0.114285714285714)
(2016,0.177777777777778)
(2017,0.263736263736264)
(2018,0.32)
(2019,0.259459459459459)
(2020,0.259459459459459)
(2021,0.184971098265896)
(2022,0.180790960451977)
(2023,0.096969696969697)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.5\textwidth,
title = {Rectangle index, weighting $W2$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
xtick = {2009, 2012, 2015, 2018, 2021},
ymin = 0,
ymax = 0.36,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
%y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\footnotesize},
%ylabel = {$HHI$},
legend entries={Arsenal $\qquad$,Barcelona$\qquad$,Bayern Munich,Chelsea$\qquad$,Liverpool$\qquad$,Real Madrid$\quad$},
legend style = {at={(-0.1,-0.1)},anchor=north,legend columns = 3,font=\small}
]
% Arsenal
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.0512820512820513)
(2009,0.0508474576271186)
(2010,0.0701754385964912)
(2011,0.0526315789473684)
(2012,0.0504201680672269)
(2013,0.0413223140495868)
(2014,0.0416666666666667)
(2015,0.0416666666666667)
(2016,0.04)
(2017,0.0413223140495868)
(2018,0.0317460317460317)
(2019,0.0252100840336134)
(2020,0.0165289256198347)
(2021,0.00900900900900901)
(2022,0)
(2023,0)
};
% Barcelona
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.0512820512820513)
(2009,0.0847457627118644)
(2010,0.105263157894737)
(2011,0.105263157894737)
(2012,0.126050420168067)
(2013,0.12396694214876)
(2014,0.1)
(2015,0.1)
(2016,0.08)
(2017,0.0826446280991736)
(2018,0.0793650793650794)
(2019,0.0840336134453782)
(2020,0.0826446280991736)
(2021,0.0720720720720721)
(2022,0.0530973451327434)
(2023,0.036036036036036)
};
% Bayern Munich
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.0341880341880342)
(2009,0.0508474576271186)
(2010,0.0526315789473684)
(2011,0.0526315789473684)
(2012,0.0672268907563025)
(2013,0.0991735537190083)
(2014,0.1)
(2015,0.1)
(2016,0.12)
(2017,0.0991735537190083)
(2018,0.0952380952380952)
(2019,0.0756302521008403)
(2020,0.0743801652892562)
(2021,0.0720720720720721)
(2022,0.0707964601769911)
(2023,0.0720720720720721)
};
% Chelsea
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.102564102564103)
(2009,0.101694915254237)
(2010,0.0789473684210526)
(2011,0.0789473684210526)
(2012,0.0756302521008403)
(2013,0.0495867768595041)
(2014,0.05)
(2015,0.05)
(2016,0.048)
(2017,0.0247933884297521)
(2018,0.0317460317460317)
(2019,0.0252100840336134)
(2020,0.0247933884297521)
(2021,0.045045045045045)
(2022,0.0442477876106195)
(2023,0.0540540540540541)
};
% Liverpool
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.0769230769230769)
(2009,0.076271186440678)
(2010,0.0526315789473684)
(2011,0.0526315789473684)
(2012,0.0336134453781513)
(2013,0.0165289256198347)
(2014,0)
(2015,0)
(2016,0)
(2017,0)
(2018,0.0317460317460317)
(2019,0.0672268907563025)
(2020,0.0661157024793388)
(2021,0.0720720720720721)
(2022,0.106194690265487)
(2023,0.0720720720720721)
};
% Real Madrid
\addplot[orange,thick,,mark=triangle,mark options={solid}] coordinates {
(2008,0.0427350427350427)
(2009,0.0423728813559322)
(2010,0.043859649122807)
(2011,0.043859649122807)
(2012,0.0504201680672269)
(2013,0.0743801652892562)
(2014,0.1)
(2015,0.125)
(2016,0.12)
(2017,0.12396694214876)
(2018,0.158730158730159)
(2019,0.126050420168067)
(2020,0.12396694214876)
(2021,0.0900900900900901)
(2022,0.0884955752212389)
(2023,0.0810810810810811)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centerfirst}
\caption{Club performances in five-year periods between 2003 and 2023 \\ \footnotesize{The year on the x-axis indicates the finishing year of the last season in the period, e.g.\ 2018 corresponds to the seasons from 2013/14 to 2017/18.}}
\label{Fig4}

\end{figure}

%\end{document}

==> Figure5_country_performances.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.5\textwidth,
title = {Euclidean index, weighting $W2$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
xtick = {2009, 2012, 2015, 2018, 2021},
ymin = 0,
ymax = 0.28,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
%y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\footnotesize},
%ylabel = {$HHI$},
%legend entries={Arsenal $\qquad$,Barcelona$\qquad$,Bayern Munich$\qquad$,Chelsea$\qquad$,Liverpool$\qquad$,Real Madrid},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 3,font=\small}
]
% England
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.223536374711878)
(2009,0.257838573042901)
(2010,0.226687618669017)
(2011,0.224784242292716)
(2012,0.212740795904651)
(2013,0.170585399541798)
(2014,0.150526200963836)
(2015,0.147073156628829)
(2016,0.130248566202889)
(2017,0.110624826485953)
(2018,0.141396405926277)
(2019,0.175287114330014)
(2020,0.178849642173502)
(2021,0.216852964771387)
(2022,0.234356767210838)
(2023,0.246133488824239)
};
% France
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.100919099409357)
(2009,0.0691003548668994)
(2010,0.0837099509055712)
(2011,0.0772199872783849)
(2012,0.0809357370698954)
(2013,0.0852926997708988)
(2014,0.0907707144935779)
(2015,0.0837082297111557)
(2016,0.0862592201985275)
(2017,0.0996121623762958)
(2018,0.0964731048316194)
(2019,0.0913747248406956)
(2020,0.118297918815994)
(2021,0.130389499091011)
(2022,0.117936827663121)
(2023,0.120766228582814)
};
% Germany
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.0756893245570181)
(2009,0.0857084417593599)
(2010,0.101706401048501)
(2011,0.110633137458825)
(2012,0.12443159198065)
(2013,0.161831519436577)
(2014,0.172396095371048)
(2015,0.1710172253277)
(2016,0.171653680864297)
(2017,0.173489196905611)
(2018,0.141396405926277)
(2019,0.123946707197374)
(2020,0.151627161323071)
(2021,0.154513224472343)
(2022,0.147496615734638)
(2023,0.148538558923944)
};
% Italy
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.161549382861988)
(2009,0.17141688351872)
(2010,0.16642037107605)
(2011,0.150320832911988)
(2012,0.119550006593336)
(2013,0.116947457912997)
(2014,0.115072883338492)
(2015,0.101775606227146)
(2016,0.0944922413910776)
(2017,0.116451119734783)
(2018,0.129963803769554)
(2019,0.133043607588607)
(2020,0.119697942918674)
(2021,0.126159519489786)
(2022,0.101698872274964)
(2023,0.129723738854699)
};
% Spain
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.148191373227124)
(2009,0.17669247919047)
(2010,0.177105221989861)
(2011,0.171757951614865)
(2012,0.177656834005517)
(2013,0.185303175022623)
(2014,0.197085059997404)
(2015,0.220091262463979)
(2016,0.224273972516172)
(2017,0.25068511122678)
(2018,0.262566534154998)
(2019,0.235456195194973)
(2020,0.21443318796722)
(2021,0.194889453372631)
(2022,0.192590033104802)
(2023,0.172964985139599)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.5\textwidth,
title = {Euclidean index, weighting $W3$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
xtick = {2009, 2012, 2015, 2018, 2021},
ymin = 0,
ymax = 0.28,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
%y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\footnotesize},
%ylabel = {$HHI$},
%legend entries={Arsenal $\qquad$,Barcelona$\qquad$,Bayern Munich$\qquad$,Chelsea$\qquad$,Liverpool$\qquad$,Real Madrid},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 3,font=\small}
]
% England
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.200541429841456)
(2009,0.227901770402264)
(2010,0.204621194012046)
(2011,0.202851674257561)
(2012,0.189045655358092)
(2013,0.156912054468022)
(2014,0.142292284325965)
(2015,0.138731452515824)
(2016,0.124082097289079)
(2017,0.117080628222788)
(2018,0.141447853969304)
(2019,0.165253956573297)
(2020,0.170924718210849)
(2021,0.202181215470956)
(2022,0.21324257411455)
(2023,0.224578601679356)
};
% France
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.100828295020332)
(2009,0.0803116935338969)
(2010,0.0883828943558823)
(2011,0.084557489900346)
(2012,0.0859890848844367)
(2013,0.0890957052010594)
(2014,0.0929449309156371)
(2015,0.0885214141678065)
(2016,0.0873635335493186)
(2017,0.097359379108001)
(2018,0.0953641236918255)
(2019,0.0951410348626974)
(2020,0.113185552597162)
(2021,0.124956210461216)
(2022,0.113877361697752)
(2023,0.118406038569053)
};
% Germany
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.0873198649078792)
(2009,0.0939482419306523)
(2010,0.0999938303039018)
(2011,0.105307872398591)
(2012,0.114652113179249)
(2013,0.143005439754403)
(2014,0.154131731006336)
(2015,0.155106479221333)
(2016,0.153904900045233)
(2017,0.158834254450796)
(2018,0.137094565589548)
(2019,0.125707293925533)
(2020,0.143060492939644)
(2021,0.152177276808262)
(2022,0.141568136381259)
(2023,0.150258597706874)
};
% Italy
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.152718013497305)
(2009,0.162200741312943)
(2010,0.156115317525014)
(2011,0.142416871897785)
(2012,0.121042625715162)
(2013,0.11771976221801)
(2014,0.113239390878399)
(2015,0.102215724597659)
(2016,0.0938974062853685)
(2017,0.107333344687928)
(2018,0.117443799606691)
(2019,0.123863077183632)
(2020,0.119888626016119)
(2021,0.12977721771427)
(2022,0.112388704719874)
(2023,0.134936204116314)
};
% Spain
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.143637391729065)
(2009,0.163762903283395)
(2010,0.164876151493284)
(2011,0.159341413906154)
(2012,0.160870847319892)
(2013,0.168089432607661)
(2014,0.175044572962911)
(2015,0.190507851396653)
(2016,0.191266359876968)
(2017,0.212961605271643)
(2018,0.220234009938033)
(2019,0.205029874840111)
(2020,0.193233766765179)
(2021,0.185907091177803)
(2022,0.180289605656451)
(2023,0.167994219338182)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.5\textwidth,
title = {Rectangle index, weighting $W1$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
xtick = {2009, 2012, 2015, 2018, 2021},
ymin = 0,
ymax = 0.55,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
%y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\footnotesize},
%ylabel = {$HHI$},
%legend entries={Arsenal $\qquad$,Barcelona$\qquad$,Bayern Munich$\qquad$,Chelsea$\qquad$,Liverpool$\qquad$,Real Madrid},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 3,font=\small}
]
% England
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.330578512396694)
(2009,0.369230769230769)
(2010,0.289855072463768)
(2011,0.283687943262411)
(2012,0.303030303030303)
(2013,0.183206106870229)
(2014,0.125)
(2015,0.125984251968504)
(2016,0.121212121212121)
(2017,0.104166666666667)
(2018,0.114649681528662)
(2019,0.167832167832168)
(2020,0.19047619047619)
(2021,0.3125)
(2022,0.358208955223881)
(2023,0.390243902439024)
};
% France
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.0661157024793388)
(2009,0.0538461538461538)
(2010,0.0507246376811594)
(2011,0.0567375886524823)
(2012,0.0606060606060606)
(2013,0.0610687022900763)
(2014,0.078125)
(2015,0.078740157480315)
(2016,0.0909090909090909)
(2017,0.0833333333333333)
(2018,0.0636942675159236)
(2019,0.0559440559440559)
(2020,0.0952380952380952)
(2021,0.125)
(2022,0.0895522388059701)
(2023,0.0975609756097561)
};
% Germany
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.0743801652892562)
(2009,0.0615384615384615)
(2010,0.0579710144927536)
(2011,0.0709219858156028)
(2012,0.121212121212121)
(2013,0.244274809160305)
(2014,0.25)
(2015,0.188976377952756)
(2016,0.181818181818182)
(2017,0.138888888888889)
(2018,0.101910828025478)
(2019,0.0909090909090909)
(2020,0.126984126984127)
(2021,0.125)
(2022,0.119402985074627)
(2023,0.130081300813008)
};
% Italy
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.165289256198347)
(2009,0.138461538461538)
(2010,0.231884057971014)
(2011,0.226950354609929)
(2012,0.121212121212121)
(2013,0.122137404580153)
(2014,0.125)
(2015,0.078740157480315)
(2016,0.0681818181818182)
(2017,0.111111111111111)
(2018,0.101910828025478)
(2019,0.111888111888112)
(2020,0.0873015873015873)
(2021,0.09375)
(2022,0.0895522388059701)
(2023,0.105691056910569)
};
% Spain
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.132231404958678)
(2009,0.246153846153846)
(2010,0.231884057971014)
(2011,0.226950354609929)
(2012,0.242424242424242)
(2013,0.244274809160305)
(2014,0.28125)
(2015,0.377952755905512)
(2016,0.363636363636364)
(2017,0.444444444444444)
(2018,0.509554140127389)
(2019,0.447552447552448)
(2020,0.380952380952381)
(2021,0.25)
(2022,0.238805970149254)
(2023,0.16260162601626)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.5\textwidth,
title = {Rectangle index, weighting $W3$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
xtick = {2009, 2012, 2015, 2018, 2021},
ymin = 0,
ymax = 0.55,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
%y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\footnotesize},
%ylabel = {$HHI$},
legend entries={England$\quad$,France$\quad$,Germany$\quad$,Italy$\quad$,Spain},
legend style = {at={(-0.15,-0.1)},anchor=north,legend columns = 5,font=\small}
]
% England
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.303030303030303)
(2009,0.356435643564356)
(2010,0.315789473684211)
(2011,0.32)
(2012,0.274509803921569)
(2013,0.198019801980198)
(2014,0.158415841584158)
(2015,0.147058823529412)
(2016,0.132075471698113)
(2017,0.15)
(2018,0.18)
(2019,0.195652173913043)
(2020,0.208791208791209)
(2021,0.241758241758242)
(2022,0.282608695652174)
(2023,0.282608695652174)
};
% France
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.0808080808080808)
(2009,0.0693069306930693)
(2010,0.0736842105263158)
(2011,0.08)
(2012,0.0784313725490196)
(2013,0.0792079207920792)
(2014,0.099009900990099)
(2015,0.0980392156862745)
(2016,0.113207547169811)
(2017,0.12)
(2018,0.1)
(2019,0.0869565217391304)
(2020,0.0989010989010989)
(2021,0.131868131868132)
(2022,0.0978260869565217)
(2023,0.0978260869565217)
};
% Germany
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.0909090909090909)
(2009,0.0792079207920792)
(2010,0.0842105263157895)
(2011,0.1)
(2012,0.0980392156862745)
(2013,0.158415841584158)
(2014,0.178217821782178)
(2015,0.176470588235294)
(2016,0.169811320754717)
(2017,0.18)
(2018,0.16)
(2019,0.141304347826087)
(2020,0.153846153846154)
(2021,0.153846153846154)
(2022,0.130434782608696)
(2023,0.16304347826087)
};
% Italy
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.202020202020202)
(2009,0.178217821782178)
(2010,0.157894736842105)
(2011,0.15)
(2012,0.147058823529412)
(2013,0.138613861386139)
(2014,0.118811881188119)
(2015,0.0980392156862745)
(2016,0.0849056603773585)
(2017,0.08)
(2018,0.09)
(2019,0.108695652173913)
(2020,0.120879120879121)
(2021,0.131868131868132)
(2022,0.130434782608696)
(2023,0.141304347826087)
};
% Spain
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.151515151515152)
(2009,0.148514851485149)
(2010,0.168421052631579)
(2011,0.16)
(2012,0.205882352941176)
(2013,0.237623762376238)
(2014,0.267326732673267)
(2015,0.294117647058824)
(2016,0.283018867924528)
(2017,0.3)
(2018,0.3)
(2019,0.282608695652174)
(2020,0.263736263736264)
(2021,0.21978021978022)
(2022,0.217391304347826)
(2023,0.173913043478261)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centerfirst}
\caption{Country performances in five-year periods between 2003 and 2023 \\
\footnotesize{The year on the x-axis indicates the finishing year of the last season in the period, e.g.\ 2018 corresponds to the seasons from 2013/14 to 2017/18.}}
\label{Fig5}

\end{figure}

%\end{document}

==> Figure6_club_level_competitive_balance.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 1\textwidth, 
height = 0.6\textwidth,
%title = {Euclidean index, weighting $W1$},%$\alpha=4$,
%title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
%xtick = {2009, 2012, 2015, 2018},
%ymin = 0,
%ymax = 1,
ymajorgrids,
scaled ticks = false,
y tick label style = {/pgf/number format/.cd,fixed,precision=3},
y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\small},
ylabel = {$\mathit{HHI}$},
legend entries={Euclidean $W2 \qquad$,Euclidean $W3 \qquad$,Euclidean $W4$,Rectangle $W1 \qquad$,Rectangle $W2 \qquad$,Rectangle $W3$},
legend style = {at={(0.5,-0.1)},anchor=north,legend columns = 3,font=\small}
]
% Euclidean W2
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.0432132294126968)
(2009,0.0501074794919575)
(2010,0.0461559168626377)
(2011,0.0462614697465505)
(2012,0.0437951169521821)
(2013,0.0395589531316952)
(2014,0.0412710354713076)
(2015,0.0446548468099456)
(2016,0.045132673000189)
(2017,0.0497748536168644)
(2018,0.0485244408169867)
(2019,0.0468632630927995)
(2020,0.0422268584580961)
(2021,0.0440384657961595)
(2022,0.0448730619135468)
(2023,0.0430305122334808)
};
% Euclidean W3
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.0381310067930336)
(2009,0.0430938963788451)
(2010,0.0400977242031707)
(2011,0.0403384660246522)
(2012,0.0371807471954436)
(2013,0.0338121677173954)
(2014,0.0354584480110615)
(2015,0.0381687274210453)
(2016,0.0377510995966801)
(2017,0.0415702001447882)
(2018,0.0408107750826244)
(2019,0.0403883359276049)
(2020,0.0370153798705695)
(2021,0.0395526665235893)
(2022,0.0395440674722554)
(2023,0.0384203267120476)
};
% Euclidean W4
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.0329134433324317)
(2009,0.0360752376067066)
(2010,0.0338231965071848)
(2011,0.0340723536743908)
(2012,0.030320895856151)
(2013,0.0278709884536849)
(2014,0.0296623678105144)
(2015,0.0317950694051789)
(2016,0.0304153636080284)
(2017,0.0333085213447434)
(2018,0.0331779016273282)
(2019,0.0340285854361346)
(2020,0.0316269807498857)
(2021,0.0345811005252203)
(2022,0.0335520029402893)
(2023,0.0333085213447434)
};
% Rectangle W1
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.0618311533888228)
(2009,0.0837964788984904)
(2010,0.0797941248555723)
(2011,0.0839510204081633)
(2012,0.084452479338843)
(2013,0.0780977437158626)
(2014,0.0654549099535568)
(2015,0.0772244897959184)
(2016,0.0780246913580247)
(2017,0.108742905446202)
(2018,0.1347)
(2019,0.103403944485026)
(2020,0.0989043097151206)
(2021,0.0760132313141101)
(2022,0.0815538319129241)
(2023,0.0613774104683196)
};
% Rectangle W2
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.0474103294616115)
(2009,0.0537201953461649)
(2010,0.0503231763619575)
(2011,0.0521698984302862)
(2012,0.0535979097521362)
(2013,0.0504746943514788)
(2014,0.0495833333333333)
(2015,0.0545833333333333)
(2016,0.056512)
(2017,0.0582610477426405)
(2018,0.063114134542706)
(2019,0.0541628416072311)
(2020,0.0519773239532819)
(2021,0.0484538592646701)
(2022,0.0520792544443575)
(2023,0.046830614398182)
};
% Rectangle W3
\addplot[orange,thick,,mark=triangle,mark options={solid}] coordinates {
(2008,0.0430290543163427)
(2009,0.0475967859751643)
(2010,0.0448960302457467)
(2011,0.0460121822185364)
(2012,0.044921875)
(2013,0.0419921875)
(2014,0.04212193615936)
(2015,0.0455226824457594)
(2016,0.04725)
(2017,0.048836291913215)
(2018,0.0505050505050505)
(2019,0.0455305501493928)
(2020,0.0441051506263535)
(2021,0.0441795918367347)
(2022,0.0460800403989395)
(2023,0.0429953078617256)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centerfirst}
\caption{Competition among the clubs in five-year periods between 2003 and 2023 \\
\footnotesize{The year on the x-axis indicates the finishing year of the last season in the period, e.g.\ 2018 corresponds to the seasons from 2013/14 to 2017/18.}}
\label{Fig6}

\end{figure}

%\end{document}

==> Figure7_between_country_competitive_balance.tex <==
%\input{Preambulum}

\begin{figure}[t]
\centering

\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 1\textwidth, 
height = 0.6\textwidth,
%title = {Euclidean index, weighting $W1$},%$\alpha=4$,
%title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
%xtick = {2009, 2012, 2015, 2018},
%ymin = 0,
%ymax = 1,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
y tick label style = {/pgf/number format/.cd,fixed,precision=3},
y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\small},
ylabel = {$\mathit{HHI}$},
legend entries={Euclidean $W2 \qquad$,Euclidean $W3 \qquad$,Euclidean $W4$,Rectangle $W1 \qquad$,Rectangle $W2 \qquad$,Rectangle $W3$},
legend style = {at={(0.5,-0.1)},anchor=north,legend columns = 3,font=\small}
]
% Euclidean W2
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.132082369363195)
(2009,0.152428192517965)
(2010,0.13847869954545)
(2011,0.13024286687572)
(2012,0.123568014411118)
(2013,0.120762420927864)
(2014,0.122118531536249)
(2015,0.126431874103082)
(2016,0.123514840949684)
(2017,0.137262396690394)
(2018,0.143052958580698)
(2019,0.138599049639233)
(2020,0.138277976248122)
(2021,0.150118934284679)
(2022,0.14800703993551)
(2023,0.155193846562522)
};
% Euclidean W3
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.120351585099252)
(2009,0.136637482505723)
(2010,0.125765729837041)
(2011,0.117463778042631)
(2012,0.110227199796418)
(2013,0.108307219858401)
(2014,0.108659405425697)
(2015,0.110666891523614)
(2016,0.105932267764646)
(2017,0.117391895442121)
(2018,0.122015407507423)
(2019,0.123503598209656)
(2020,0.125766223170288)
(2021,0.141228246055353)
(2022,0.135575104848424)
(2023,0.146572622409621)
};
% Euclidean W4
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.104611515422675)
(2009,0.116767855257564)
(2010,0.109311673822514)
(2011,0.10139958996803)
(2012,0.0936587525838608)
(2013,0.0925421207704084)
(2014,0.0911920294441918)
(2015,0.0910966831249511)
(2016,0.0849155369546702)
(2017,0.0933983302850742)
(2018,0.097332470804878)
(2019,0.10436410418008)
(2020,0.108484946577742)
(2021,0.129323000451528)
(2022,0.118323593919019)
(2023,0.134344428140827)
};
% Rectangle W1
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.183662318147668)
(2009,0.226863905325444)
(2010,0.201218231463978)
(2011,0.194507318545345)
(2012,0.18698347107438)
(2013,0.174640172484121)
(2014,0.181640625)
(2015,0.209870419740839)
(2016,0.197314049586777)
(2017,0.249228395061728)
(2018,0.299606474907704)
(2019,0.255709325639396)
(2020,0.217309145880574)
(2021,0.202880859375)
(2022,0.21875696146135)
(2023,0.221759534668517)
};
% Rectangle W2
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.176206509539843)
(2009,0.198706009214783)
(2010,0.173407202216067)
(2011,0.1724)
(2012,0.160707420222991)
(2013,0.151455739633369)
(2014,0.156553279090285)
(2015,0.16320645905421)
(2016,0.153257386970452)
(2017,0.1704)
(2018,0.171)
(2019,0.164697542533081)
(2020,0.166284265185364)
(2021,0.169665499335829)
(2022,0.176512287334594)
(2023,0.175094517958412)
};
% Rectangle W3
\addplot[orange,thick,,mark=triangle,mark options={solid}] coordinates {
(2008,0.150632866004518)
(2009,0.165008036660853)
(2010,0.154124149659864)
(2011,0.160032653061225)
(2012,0.146609213091208)
(2013,0.135726261240665)
(2014,0.138871956685432)
(2015,0.144215314113744)
(2016,0.136788284307537)
(2017,0.154024489795918)
(2018,0.157946888624653)
(2019,0.154075083366202)
(2020,0.160188995579942)
(2021,0.170858100899253)
(2022,0.1678125)
(2023,0.170556691485668)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centerfirst}
\caption{Competition among the countries in five-year periods between 2003 and 2023 \\
\footnotesize{The year on the x-axis indicates the finishing year of the last season in the period, e.g.\ 2018 corresponds to the seasons from 2013/14 to 2017/18.}}
\label{Fig7}

\end{figure}

%\end{document}

==> Figure8_top_five_competitive_balance.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 1\textwidth, 
height = 0.6\textwidth,
%title = {Euclidean index, weighting $W1$},%$\alpha=4$,
%title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
%xtick = {2009, 2012, 2015, 2018},
%ymin = 0,
%ymax = 1,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
y tick label style = {/pgf/number format/.cd,fixed,precision=3},
y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\small},
ylabel = {$\mathit{HHI}$},
legend entries={Euclidean $W2 \qquad$,Euclidean $W3 \qquad$,Euclidean $W4$,Rectangle $W1 \qquad$,Rectangle $W2 \qquad$,Rectangle $W3$},
legend style = {at={(0.5,-0.1)},anchor=north,legend columns = 3,font=\small}
]
% Euclidean W2
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.592265602817056)
(2009,0.639824790495624)
(2010,0.652091617595872)
(2011,0.658790963460826)
(2012,0.642761860653076)
(2013,0.642761860653076)
(2014,0.652091617595872)
(2015,0.652091617595872)
(2016,0.642761860653076)
(2017,0.673551751199573)
(2018,0.686057869698992)
(2019,0.648890822131322)
(2020,0.669673835345223)
(2021,0.686057869698992)
(2022,0.665926157982717)
(2023,0.658790963460826)
};
% Euclidean W3
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.58153747862377)
(2009,0.606731373234781)
(2010,0.610010509545971)
(2011,0.619339070160169)
(2012,0.60460641942092)
(2013,0.60460641942092)
(2014,0.610010509545971)
(2015,0.610010509545971)
(2016,0.597527792902829)
(2017,0.621815728188064)
(2018,0.628287566909727)
(2019,0.612260438104376)
(2020,0.633777255386176)
(2021,0.65913480545812)
(2022,0.638093895091543)
(2023,0.636635123117083)
};
% Euclidean W4
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.555555555555556)
(2009,0.555555555555556)
(2010,0.550008594033486)
(2011,0.561600640512513)
(2012,0.550008594033486)
(2013,0.550008594033486)
(2014,0.550008594033486)
(2015,0.550008594033486)
(2016,0.535898384862245)
(2017,0.550008594033486)
(2018,0.550008594033486)
(2019,0.555555555555556)
(2020,0.575434341467906)
(2021,0.61275965371367)
(2022,0.59215435776876)
(2023,0.601888306193515)
};
% Rectangle W1
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.702479338842975)
(2009,0.722222222222222)
(2010,0.710915081305133)
(2011,0.734072022160665)
(2012,0.710915081305133)
(2013,0.710915081305133)
(2014,0.710915081305133)
(2015,0.710915081305133)
(2016,0.68)
(2017,0.710915081305133)
(2018,0.710915081305133)
(2019,0.722222222222222)
(2020,0.759509769915597)
(2021,0.818204772124732)
(2022,0.787465281970776)
(2023,0.802469135802469)
};
% Rectangle W2
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.697133585722012)
(2009,0.697133585722012)
(2010,0.685559519091029)
(2011,0.709342560553633)
(2012,0.68)
(2013,0.68)
(2014,0.685559519091029)
(2015,0.685559519091029)
(2016,0.654320987654321)
(2017,0.696171959908224)
(2018,0.7012371372413)
(2019,0.702479338842975)
(2020,0.745805258290395)
(2021,0.806648279866454)
(2022,0.770068224706053)
(2023,0.78125)
};
% Rectangle W3
\addplot[orange,thick,,mark=triangle,mark options={solid}] coordinates {
(2008,0.68)
(2009,0.68)
(2010,0.6653125)
(2011,0.6953125)
(2012,0.6653125)
(2013,0.6653125)
(2014,0.6653125)
(2015,0.6653125)
(2016,0.625)
(2017,0.6653125)
(2018,0.6653125)
(2019,0.68)
(2020,0.7278125)
(2021,0.8003125)
(2022,0.7628125)
(2023,0.78125)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centerfirst}
\caption{Competition in five-year periods between 2003 and 2023: the top five associations versus other countries \\
\footnotesize{The year on the x-axis indicates the finishing year of the last season in the period, e.g.\ 2018 corresponds to the seasons from 2013/14 to 2017/18.}}
\label{Fig8}

\end{figure}

%\end{document}

==> Figure9_within_country_competitive_balance.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.5\textwidth,
title = {Euclidean index, weighting $W2$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
xtick = {2009, 2012, 2015, 2018, 2021},
ymin = 0.14,
ymax = 0.54,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
y tick label style = {/pgf/number format/.cd,fixed,precision=3},
y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\small},
ylabel = {$\mathit{HHI}$},
%legend entries={Arsenal $\qquad$,Barcelona$\qquad$,Bayern Munich$\qquad$,Chelsea$\qquad$,Liverpool$\qquad$,Real Madrid},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 3,font=\small}
]
% England
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.253757539635561)
(2009,0.252784519018807)
(2010,0.2533102107904)
(2011,0.231781098601899)
(2012,0.239527993211754)
(2013,0.242003099471364)
(2014,0.264149271113293)
(2015,0.261491142549935)
(2016,0.299794998771368)
(2017,0.21066013052509)
(2018,0.165858182950073)
(2019,0.180358311818445)
(2020,0.184734922373061)
(2021,0.180427234438684)
(2022,0.224060770477918)
(2023,0.225870010908765)
};
% France
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.407207453501551)
(2009,0.45990838574529)
(2010,0.428571428571429)
(2011,0.328467347719292)
(2012,0.357775978278054)
(2013,0.26569375952888)
(2014,0.259818228769526)
(2015,0.276868324529551)
(2016,0.308641975308642)
(2017,0.502242197555604)
(2018,0.500171585469761)
(2019,0.398337348715507)
(2020,0.349766365170465)
(2021,0.358261518511574)
(2022,0.436368706169926)
(2023,0.436368706169926)
};
% Germany
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.244710841320755)
(2009,0.3109615756464)
(2010,0.382716049382716)
(2011,0.422688096564939)
(2012,0.380627022585294)
(2013,0.310093518386908)
(2014,0.298701176790102)
(2015,0.3125865634957)
(2016,0.295849348468901)
(2017,0.282512400134687)
(2018,0.276975738668947)
(2019,0.274941523771066)
(2020,0.257243044086341)
(2021,0.261657922458392)
(2022,0.303835706723495)
(2023,0.257844843192164)
};
% Italy
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.304621545369156)
(2009,0.295347338999628)
(2010,0.259248077147193)
(2011,0.2774004777927)
(2012,0.253806938532209)
(2013,0.244530740669057)
(2014,0.254179281023638)
(2015,0.263745197985633)
(2016,0.298085288060981)
(2017,0.454582975759914)
(2018,0.387502096125223)
(2019,0.461218409892273)
(2020,0.3072623884947)
(2021,0.26393317495205)
(2022,0.211307837050957)
(2023,0.170603273958843)
};
% Spain
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.192514444163471)
(2009,0.291054423231381)
(2010,0.273544735155445)
(2011,0.258296844408176)
(2012,0.297974848086006)
(2013,0.249219970821837)
(2014,0.241994219847073)
(2015,0.268484679478595)
(2016,0.270606948256658)
(2017,0.256701408232373)
(2018,0.300749343323132)
(2019,0.295158760001373)
(2020,0.27089995893496)
(2021,0.264660121545185)
(2022,0.223837364086156)
(2023,0.228052332049287)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.5\textwidth,
title = {Euclidean index, weighting $W3$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
xtick = {2009, 2012, 2015, 2018, 2021},
ymin = 0.14,
ymax = 0.54,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
y tick label style = {/pgf/number format/.cd,fixed,precision=3},
y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\small},
ylabel = {$\mathit{HHI}$},
%legend entries={Arsenal $\qquad$,Barcelona$\qquad$,Bayern Munich$\qquad$,Chelsea$\qquad$,Liverpool$\qquad$,Real Madrid},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 3,font=\small}
]
% England
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.252148953835138)
(2009,0.251552696244244)
(2010,0.251839758086804)
(2011,0.22434536206422)
(2012,0.229620395622137)
(2013,0.232052653155011)
(2014,0.24158387964644)
(2015,0.232718472335207)
(2016,0.27245574715243)
(2017,0.207810570461757)
(2018,0.157174711181304)
(2019,0.161392969821066)
(2020,0.166028765118659)
(2021,0.169564173478302)
(2022,0.216140282450281)
(2023,0.219248364132205)
};
% France
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.384347759337445)
(2009,0.423078699919872)
(2010,0.407074547575626)
(2011,0.305875380097672)
(2012,0.359122330740467)
(2013,0.265858918386255)
(2014,0.25809218962966)
(2015,0.266304457849658)
(2016,0.295918367346939)
(2017,0.506840185693808)
(2018,0.503521301402304)
(2019,0.378979709161573)
(2020,0.352386966733261)
(2021,0.358678251741559)
(2022,0.407139716788617)
(2023,0.407139716788617)
};
% Germany
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.228875402657928)
(2009,0.289761479228476)
(2010,0.333369510166116)
(2011,0.395876293322263)
(2012,0.334645689633217)
(2013,0.277073666492843)
(2014,0.263304062776728)
(2015,0.28524986615265)
(2016,0.255683255562254)
(2017,0.247704363882438)
(2018,0.244352598977329)
(2019,0.24294932210831)
(2020,0.225115220103508)
(2021,0.225889244761205)
(2022,0.264834728287304)
(2023,0.221380131863712)
};
% Italy
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.28202672034483)
(2009,0.272308721445194)
(2010,0.238190267829816)
(2011,0.250055036741026)
(2012,0.216027207280798)
(2013,0.207184588311139)
(2014,0.215419501133787)
(2015,0.234071436330277)
(2016,0.252560191682756)
(2017,0.36234320767051)
(2018,0.337953169874087)
(2019,0.422519472948317)
(2020,0.288134557253504)
(2021,0.238863028902055)
(2022,0.196132469159083)
(2023,0.157735141051885)
};
% Spain
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.181693970890613)
(2009,0.260483830413812)
(2010,0.235988925959153)
(2011,0.213153886089846)
(2012,0.246127134135037)
(2013,0.206633798526773)
(2014,0.215846942914103)
(2015,0.245536837132224)
(2016,0.252997078689959)
(2017,0.231952185753537)
(2018,0.286848057382798)
(2019,0.282272979509314)
(2020,0.245558465991255)
(2021,0.237257105853761)
(2022,0.200965177313038)
(2023,0.204068439215051)
};
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.5\textwidth,
title = {Rectangle index, weighting $W1$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
xtick = {2009, 2012, 2015, 2018, 2021},
ymin = 0.14,
ymax = 0.71,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
y tick label style = {/pgf/number format/.cd,fixed,precision=3},
y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\small},
ylabel = {$\mathit{HHI}$},
%legend entries={Arsenal $\qquad$,Barcelona$\qquad$,Bayern Munich$\qquad$,Chelsea$\qquad$,Liverpool$\qquad$,Real Madrid},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 3,font=\small}
]
% England
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.26530612244898)
(2009,0.26530612244898)
(2010,0.272727272727273)
(2011,0.304733727810651)
(2012,0.328402366863905)
(2013,0.324211778703153)
(2014,0.341796875)
(2015,0.32415059687787)
(2016,0.412894375857339)
(2017,0.224913494809689)
(2018,0.192307692307692)
(2019,0.23875)
(2020,0.240928019036288)
(2021,0.231043075827697)
(2022,0.270088685837141)
(2023,0.248513674197384)
};
% France
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.448888888888889)
(2009,0.551020408163265)
(2010,0.46875)
(2011,0.382716049382716)
(2012,0.407407407407407)
(2013,0.28)
(2014,0.277777777777778)
(2015,0.333333333333333)
(2016,0.431952662721894)
(2017,0.555555555555556)
(2018,0.52)
(2019,0.42)
(2020,0.375)
(2021,0.375)
(2022,0.479289940828402)
(2023,0.479289940828402)
};
% Germany
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.26)
(2009,0.371900826446281)
(2010,0.486111111111111)
(2011,0.479289940828402)
(2012,0.566115702479339)
(2013,0.455678670360111)
(2014,0.434582511505588)
(2015,0.359001040582726)
(2016,0.375)
(2017,0.333984375)
(2018,0.396433470507545)
(2019,0.374149659863946)
(2020,0.393689986282579)
(2021,0.39917695473251)
(2022,0.4528)
(2023,0.39917695473251)
};
% Italy
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.387755102040816)
(2009,0.37217598097503)
(2010,0.35042735042735)
(2011,0.367036011080332)
(2012,0.420118343195266)
(2013,0.417159763313609)
(2014,0.42603550295858)
(2015,0.3359375)
(2016,0.387755102040816)
(2017,0.655)
(2018,0.566115702479339)
(2019,0.619047619047619)
(2020,0.34375)
(2021,0.307958477508651)
(2022,0.244897959183673)
(2023,0.21900826446281)
};
% Spain
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.313356401384083)
(2009,0.559971431486583)
(2010,0.51261552194917)
(2011,0.546487603305785)
(2012,0.518431001890359)
(2013,0.435650887573965)
(2014,0.286913580246914)
(2015,0.3642578125)
(2016,0.343060815326353)
(2017,0.399801587301587)
(2018,0.480216576426489)
(2019,0.47991234477721)
(2020,0.519218651543793)
(2021,0.483072916666667)
(2022,0.456476468138276)
(2023,0.338888888888889)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.5\textwidth,
title = {Rectangle index, weighting $W3$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 2008,
xmax = 2023,
%xtick distance = 3,
xtick = {2009, 2012, 2015, 2018, 2021},
ymin = 0.14,
ymax = 0.71,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
y tick label style = {/pgf/number format/.cd,fixed,precision=3},
y label style={at={(current axis.above origin)},rotate=270,anchor=south east,font=\small},
ylabel = {$\mathit{HHI}$},
legend entries={England$\quad$,France$\quad$,Germany$\quad$,Italy$\quad$,Spain},
legend style = {at={(-0.15,-0.1)},anchor=north,legend columns = 5,font=\small}
]
% England
\addplot[blue,thick,dashed,mark=o,mark options={solid}] coordinates {
(2008,0.272727272727273)
(2009,0.263888888888889)
(2010,0.255859375)
(2011,0.245714285714286)
(2012,0.258034894398531)
(2013,0.251417769376181)
(2014,0.255)
(2015,0.235457063711911)
(2016,0.2890625)
(2017,0.2265625)
(2018,0.169421487603306)
(2019,0.181122448979592)
(2020,0.196195005945303)
(2021,0.197777777777778)
(2022,0.254325259515571)
(2023,0.244444444444444)
};
% France
\addplot[black,thick,dotted,mark=square,mark options={solid}] coordinates {
(2008,0.43801652892562)
(2009,0.551020408163265)
(2010,0.46875)
(2011,0.382716049382716)
(2012,0.407407407407407)
(2013,0.28)
(2014,0.272727272727273)
(2015,0.333333333333333)
(2016,0.431952662721894)
(2017,0.555555555555556)
(2018,0.52)
(2019,0.42)
(2020,0.355371900826446)
(2021,0.375)
(2022,0.46)
(2023,0.46)
};
% Germany
\addplot[ForestGreen,thick,,mark=otimes,mark options={solid}] coordinates {
(2008,0.26)
(2009,0.371900826446281)
(2010,0.42)
(2011,0.43801652892562)
(2012,0.418367346938775)
(2013,0.387755102040816)
(2014,0.359504132231405)
(2015,0.349716446124764)
(2016,0.36076817558299)
(2017,0.298816568047337)
(2018,0.334593572778828)
(2019,0.314814814814815)
(2020,0.290858725761773)
(2021,0.283950617283951)
(2022,0.328125)
(2023,0.283950617283951)
};
% Italy
\addplot[red,thick,dashed,mark=diamond,mark options={solid}] coordinates {
(2008,0.292517006802721)
(2009,0.285123966942149)
(2010,0.253086419753086)
(2011,0.265625)
(2012,0.235555555555556)
(2013,0.226666666666667)
(2014,0.253333333333333)
(2015,0.263888888888889)
(2016,0.28)
(2017,0.486111111111111)
(2018,0.443786982248521)
(2019,0.513888888888889)
(2020,0.313609467455621)
(2021,0.275510204081633)
(2022,0.242603550295858)
(2023,0.176470588235294)
};
% Spain
\addplot[brown,thick,dotted,mark=asterisk,mark options={solid}] coordinates {
(2008,0.209421487603306)
(2009,0.303379212298271)
(2010,0.291065088757397)
(2011,0.309027777777778)
(2012,0.37037037037037)
(2013,0.30859375)
(2014,0.283746556473829)
(2015,0.317551020408163)
(2016,0.303240740740741)
(2017,0.284626038781163)
(2018,0.348007138607971)
(2019,0.335169880624426)
(2020,0.315743944636678)
(2021,0.279585798816568)
(2022,0.244082840236686)
(2023,0.254132231404959)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centerfirst}
\caption{Competition within the countries in five-year periods between 2003 and 2023 \\
\footnotesize{The year on the x-axis indicates the finishing year of the last season in the period, e.g.\ 2018 corresponds to the seasons from 2013/14 to 2017/18.}}
\label{Fig9}

\end{figure}

%\end{document}
